Dimers and Imaginary geometry

We present a general result which shows that the winding of the branches in a uniform spanning tree on a planar graph converge in the limit of fine mesh size to a Gaussian free field. The result holds true assuming only convergence of simple random walk to Brownian motion and a Russo-Seymour-Welsh type crossing estimate. As an application, we prove universality of the fluctuations of the height function associated to the dimer model, in several situations. This includes the case of lozenge tilings with boundary conditions lying in a plane, and Temperleyan domains in isoradial graphs (recovering a recent result of Li). The robustness of our approach, which is a key novelty of this paper, comes from the fact that the exactly solvable nature of the model plays only a minor role in the analysis. Instead, we rely on a connection to imaginary geometry, where the limit of a uniform spanning tree is viewed as a set of flow lines associated to a Gaussian free field.

==> proof_ht_revision.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof_ht_revision.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{530.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.48265469)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof_ht_revision.pdf}}%
    \put(0.05280874,0.6861306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{-2}$}}}%
    \put(0.14319393,1.43458663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{-1}$}}}%
    \put(0.27524299,1.43936035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{0}$}}}%
    \put(0.41635617,1.43593886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{1}$}}}%
    \put(0.51119421,1.43413128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{2}$}}}%
    \put(0.63523856,1.43418675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{3}$}}}%
    \put(0.76226274,1.43635267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{4}$}}}%
    \put(0.89625349,1.43442104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof_ht_revision.pdf}}%
    \put(0.56562027,1.23089756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{\text{max}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof_ht_revision.pdf}}%
    \put(0.1185877,0.18536053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{-1}$}}}%
    \put(0.24284993,0.37615129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{0}$}}}%
    \put(0.35229389,0.68835204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_1$}}}%
    \put(0.56390734,0.74876603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{2}$}}}%
    \put(0.69059188,0.93228904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_{3}$}}}%
    \put(0.86199095,0.95248876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof_ht_revision.pdf}}%
  \end{picture}%
\endgroup%

